Removal of Small Weight Stopping Sets for Asynchronous Unsourced Multiple Access

In this paper, we analyze the formation of small stopping sets in joint factor graphs describing a frame-asynchronous two-user transmission. Furthermore, we propose an algorithm to completely avoid small stopping sets in the joint factor graph over the entire range of symbol delays. The error floor caused by these stopping sets is completely mitigated. Our key observation is that, while the order of bits in the codeword is irrelevant in a single-user environment, it turns out to be crucial in an asynchronous, unsourced two-user system. Subsequently, our algorithm finds a reordering of variable nodes which avoids the smallest stopping set in the joint graph. We show that further improvements can be achieved when girth optimization of the single-user graphs by progressive edge growth (PEG) is used in combination with our proposed algorithm. Starting with a randomized code construction with optimized degree distribution, our simulation results show that PEG followed by the proposed algorithm can improve the average per user probability of error in a noiseless channel by almost two orders of magnitude for a broad range of frame delays.

==> figures/4set.tex <==
\begin{tikzpicture}[%
  every node/.style={draw=lightgray, fill=gray!20!white, minimum size = 2.5mm, inner sep = 0},
  every path/.style={draw=lightgray},
  vn/.style={circle},
  cn/.style={rectangle},
  mac/.style={
    draw,
    color=KITgreen!20!lightgray,
    isosceles triangle,
    rotate = 90,
    isosceles triangle apex angle = 60,
  },
  macemph/.style={
    draw,
    color=KITgreen,
    isosceles triangle,
    rotate = 90,
    isosceles triangle apex angle = 60,
  },
  label/.style={draw=none, fill=none, anchor = east},
  emph/.style={draw=black, fill=gray},
  lineemph/.style={draw=black, line width=0.6},
]

  \node[label] at (.3,0*0.8) {User $1$ CNs};
  \node[label] at (.3,-1*0.8) {User $1$ VNs};
  \node[label, color=KITgreen] at (.3,-1.5*0.8) {MNs};
  \node[label] at (.3,-2*0.8) {User $2$ VNs};
  \node[label] at (.3,-3*0.8) {User $2$ CNs};

  \node[cn] (cn11) at (2*0.8,0) {};
  \node[cn, emph] (cn12) at (4*0.8,0) {};
  \node[cn] (cn13) at (6*0.8,0) {};

  \node[vn] (vn11) at (1*0.8, -1*0.8) {};
  \node[vn] (vn12) at (2*0.8, -1*0.8) {};
  \node[vn] (vn13) at (3*0.8, -1*0.8) {};
  \node[vn, emph] (vn14) at (4*0.8, -1*0.8) {};
  \node[vn] (vn15) at (5*0.8, -1*0.8) {};
  \node[vn] (vn16) at (6*0.8, -1*0.8) {};
  \node[vn, emph] (vn17) at (7*0.8, -1*0.8) {};

  \node[vn] (vn21) at (3*0.8, -2*0.8) {};
  \node[vn, emph] (vn22) at (4*0.8, -2*0.8) {};
  \node[vn] (vn23) at (5*0.8, -2*0.8) {};
  \node[vn] (vn24) at (6*0.8, -2*0.8) {};
  \node[vn, emph] (vn25) at (7*0.8, -2*0.8) {};
  \node[vn] (vn26) at (8*0.8, -2*0.8) {};
  \node[vn] (vn27) at (9*0.8, -2*0.8) {};

  \node[cn, emph] (cn21) at (4*0.8, -3*0.8) {};
  \node[cn] (cn22) at (6*0.8, -3*0.8) {};
  \node[cn] (cn23) at (8*0.8, -3*0.8) {};

  \draw (vn13) -- (vn21);
  \draw[lineemph] (vn14) -- (vn22);
  \draw (vn15) -- (vn23);
  \draw (vn16) -- (vn24);
  \draw[lineemph] (vn17) -- (vn25);

  \node[mac] (mac3) at (3*0.8, -1.5*0.8) {};
  \node[macemph] (mac4) at (4*0.8, -1.5*0.8) {};
  \node[mac] (mac5) at (5*0.8, -1.5*0.8) {};
  \node[mac] (mac6) at (6*0.8, -1.5*0.8) {};
  \node[macemph] (mac7) at (7*0.8, -1.5*0.8) {};

  \draw (vn11) -- (cn11);
  \draw (vn11) -- (cn12);
  \draw (vn12) -- (cn11);
  \draw (vn13) -- (cn11);
  \draw (vn13) -- (cn12);
  \draw (vn13) -- (cn13);
  \draw (vn15) -- (cn11);
  \draw (vn16) -- (cn12);
  \draw (vn16) -- (cn13);
  \draw[lineemph] (vn14) -- (cn12);
  \draw[lineemph] (vn17) -- (cn12);

  \draw (vn21) -- (cn21);
  \draw (vn21) -- (cn22);
  \draw (vn23) -- (cn21);
  \draw (vn23) -- (cn22);
  \draw (vn23) -- (cn23);
  \draw (vn24) -- (cn22);
  \draw (vn26) -- (cn22);
  \draw (vn26) -- (cn23);
  \draw (vn27) -- (cn22);
  \draw[lineemph] (vn22) -- (cn21);
  \draw[lineemph] (vn25) -- (cn21);

\end{tikzpicture}


==> figures/joint_graph.tex <==
\begin{tikzpicture}[%
  every node/.style={fill=gray, minimum size = 2.5mm, inner sep = 0},
  vn/.style={draw, circle},
  cn/.style={draw, rectangle},
  mac/.style={
    draw,
    color=KITgreen,
    isosceles triangle,
    rotate = 90,
    isosceles triangle apex angle = 60,
  },
  label/.style={fill=none, anchor = east}
]

  \node[label] at (.3,0) {User $1$ CNs};
  \node[label] at (.3,-1*0.8) {User $1$ VNs};
  \node[label, color=KITgreen] at (.3,-1.5*0.8) {MNs};
  \node[label] at (.3,-2*0.8) {User $2$ VNs};
  \node[label] at (.3,-3*0.8) {User $2$ CNs};

  \foreach \i in {1,2,3}
    \node[cn] (cn1\i) at (2*0.8*\i,0) {};

  \foreach \i in {1,2,...,7}
    \node[vn] (vn1\i) at (0.8*\i, -1*0.8) {};

  \foreach \i in {2,3,...,7}
    \node[mac] (mac\i) at (0.8*\i, -1.5*0.8) {};

  \foreach \i in {1,2,...,7}
    \node[vn] (vn2\i) at (0.8*\i + 0.8, -2*0.8) {};
  \node[draw=none,fill=none] (not-vn) at (0.8, -2*0.8) {};

  \foreach \i in {1,2,3}
    \node[cn] (cn2\i) at (2*0.8*\i + 0.8, -3*0.8) {};

  \draw (vn11) -- (cn11);
  \draw (vn12) -- (cn12);
  \draw (vn13) -- (cn11);
  \draw (vn13) -- (cn12);
  \draw (vn14) -- (cn13);
  \draw (vn15) -- (cn11);
  \draw (vn15) -- (cn13);
  \draw (vn16) -- (cn12);
  \draw (vn16) -- (cn13);
  \draw (vn17) -- (cn11);
  \draw (vn17) -- (cn12);
  \draw (vn17) -- (cn13);

  \draw (vn21) -- (cn21);
  \draw (vn22) -- (cn22);
  \draw (vn23) -- (cn21);
  \draw (vn23) -- (cn22);
  \draw (vn24) -- (cn23);
  \draw (vn25) -- (cn21);
  \draw (vn25) -- (cn23);
  \draw (vn26) -- (cn22);
  \draw (vn26) -- (cn23);
  \draw (vn27) -- (cn21);
  \draw (vn27) -- (cn22);
  \draw (vn27) -- (cn23);

  \draw (vn12) -- (mac2) -- (vn21);
  \draw (vn13) -- (mac3) -- (vn22);
  \draw (vn14) -- (mac4) -- (vn23);
  \draw (vn15) -- (mac5) -- (vn24);
  \draw (vn16) -- (mac6) -- (vn25);
  \draw (vn17) -- (mac7) -- (vn26);

  \draw[line width=.7, dashed, KITgreen] (vn11) -- ([yshift=-.3cm] not-vn.south);
  \draw[-latex, line width=.7, KITgreen] (not-vn.center) --node[below=.15cm,fill=none]{\textcolor{KITgreen}{$\tau$}} ([xshift=-.1cm] vn21.west);
\end{tikzpicture}


==> figures/l1-r-bound.tex <==
\begin{tikzpicture}
  \tikzset{
    common/.style = {
      line width=1.1pt,
      color = KITblue,
      mark=none
    },
    v1/.style = {
      color = KITred,
    },
  }
  \begin{axis}[
      width=3cm,
      height=3cm,
      axis x line = bottom,
      axis y line = left,
      axis line style = { -latex },
      scale only axis,
      ymin = 0,
      ymax = 1.2,
      xmin = 0, 
      xmax = 1.2, 
      xlabel={$L_1$},
      yminorticks=true,
      ylabel={$r_\mathrm{d}$},
      every axis x label/.style={
        at = {(ticklabel* cs:1)},
        anchor = north west
      },
      every axis y label/.style={
        at = {(ticklabel* cs:1)},
        anchor = west
      },
      legend style={
        at={(1.1,0.5)},
        anchor=west,
        legend cell align=left,
        align=left,
        draw=none,
        row sep=5,
        column sep=3,
        font=\footnotesize
      }
    ]%

    \addplot[common, black, dashed, name path=capacity, domain=0:1] {0.75};%
    \addlegendentry{AU-BAC capacity}



    \addplot[common, name path=curve, domain=0:1] {1 - x^2/(2+x)};%
    \addlegendentry{$1 - \frac{L_1^2}{2 + L_1}$}

    \path[name path=axis] (0,0) -- (100,0);

    \path[name path=bound, intersection segments={of=curve and capacity, sequence=R1 -- L2}];
    \addplot[pattern={Lines[angle=20]}, pattern color=white!30!KITblue] fill between [of= axis and bound, soft clip={domain=0:1}];
    \addlegendentry{Maximum $(L_1, r_\mathrm{d})$-region}

    \addplot[KITblue, only marks, mark=x, draw=none,every mark/.append style={scale=1.5,line width=1pt}] coordinates {(0.6,0.82) (0.7,0.76) (0.8,0.7) (0.9,0.65) (0.95,0.61) (1.0,0.5)};
    \addlegendentry{Achieved points}
  \end{axis}%
\end{tikzpicture}\\


==> figures/l1-r-even-dist.tex <==
\begin{tikzpicture}
  \tikzset{
    common/.style = {
      line width=1.1pt,
      color = KITblue,
      mark=none
    },
    v1/.style = {
      color = KITred,
    },
  }
  \begin{axis}[
      width=3cm,
      height=3cm,
      axis x line = bottom,
      axis y line = left,
      axis line style = { -latex },
      scale only axis,
      ymin = 0,
      ymax = 1.2,
      xmin = 0, 
      xmax = 1.2, 
      xlabel={$L_1$},
      yminorticks=true,
      ylabel={$r_\mathrm{d}$},
      every axis x label/.style={
        at = {(ticklabel* cs:1)},
        anchor = north west
      },
      every axis y label/.style={
        at = {(ticklabel* cs:1)},
        anchor = west
      },
      legend style={
        at={(1.1,0.5)},
        anchor=west,
        legend cell align=left,
        align=left,
        draw=none,
        row sep=5,
        column sep=3,
        font=\footnotesize        
      }
    ]%

    \addplot[common, black, dashed, name path=capacity, domain=0:1] {0.75};%
    \addlegendentry{AU-BAC capacity}

    \addplot[common, v1, name path=v1, domain=0:1] {1 - x / 1};%
    \addlegendentry{$V = 1$}

    \addplot[common, name path=v2, domain=0:1] {1 - x / 2};%
    \addlegendentry{$V = 2$}


    \path[name path=axis] (0,0) -- (100,0);


    \addplot[KITblue, only marks, mark=x, draw=none,every mark/.append style={scale=1.5,line width=1pt}] coordinates {(0.297,0.65)};
    \addlegendentry{Ensemble~\ref{ensemble-1}}

    \addplot[KITblue, only marks, mark=asterisk, draw=none,every mark/.append style={scale=1.5,line width=1pt}] coordinates {(0.41,0.667)};
    \addlegendentry{Ensemble~\ref{ensemble-2}}

    \addplot[KITblue, only marks, mark=10-pointed star, draw=none,every mark/.append style={scale=1.5,line width=1pt}] coordinates {(0.746,0.708)};
    \addlegendentry{Ensemble~\ref{ensemble-3}}

    \path[name path=bound-v1, intersection segments={of=v1 and capacity, sequence=R1 -- L2}];
    \addplot[pattern={Lines[angle=110]}, pattern color=white!30!KITred] fill between [of= axis and bound-v1, soft clip={domain=0:1}];

    \path[name path=bound-v2, intersection segments={of=v2 and capacity, sequence=R1 -- L2}];
    \addplot[pattern={Lines[angle=20]}, pattern color=white!30!KITblue] fill between [of= axis and bound-v2, soft clip={domain=0:1}];

  \end{axis}%
\end{tikzpicture}\\


==> figures/proof-operation.tex <==
\begin{tikzpicture}[%
  every node/.style={draw=black, fill=gray, minimum size = 2.5mm, inner sep = 0},
  vn/.style={circle},
  cn/.style={rectangle, minimum size = 1em, inner sep = .1em},
  dots/.style={
    draw=none,
    fill=none,
    anchor = center,
  },
]

  \node[cn] (cn1a) at (0,0) {\tiny$j_1$};
  \node[dots, below = of cn1a] (dots) {$\cdot\cdot\cdot$};
  \node[vn, left = 0.2em of dots] (vn-left) {};
  \node[vn, right = 0.2em of dots] (vn-right1) {};
  \node[vn, right = 0.2em of vn-right1] (vn-right2) {};
  \node[vn, right = 0.2em of vn-right2] (vn-right3) {};

  \draw (cn1a) -- (vn-left);
  \draw (cn1a) -- (vn-right1);
  \draw (cn1a) -- (vn-right2);
  \draw[KITred, thick] (cn1a) -- (vn-right3);

  \node[vn, right = 0.6em of vn-right3] (vn2-left) {};
  \node[dots, right = 0.2em of vn2-left] (dots2) {$\cdot\cdot\cdot$};
  \node[cn, above = of dots2] (cn2a) {\tiny$j_2$};
  \node[vn, right = 0.2em of dots2] (vn2-right) {};

  \draw (cn2a) -- (vn2-left);
  \draw (cn2a) -- (vn2-right);


  \node[cn] (cn1b) at (4,0) {\tiny$j_1$};
  \node[dots, below = of cn1b] (dotsb) {$\cdot\cdot\cdot$};
  \node[vn, left = 0.2em of dotsb] (vnb-left) {};
  \node[vn, right = 0.2em of dotsb] (vnb-right1) {};
  \node[vn, right = 0.2em of vnb-right1] (vnb-right2) {};
  \node[vn, right = 0.2em of vnb-right2] (vnb-right3) {};

  \draw (cn1b) -- (vnb-left);
  \draw (cn1b) -- (vnb-right1);
  \draw (cn1b) -- (vnb-right2);

  \node[vn, right = 0.6em of vnb-right3] (vn2b-left) {};
  \node[dots, right = 0.2em of vn2b-left] (dots2b) {$\cdot\cdot\cdot$};
  \node[cn, above = of dots2b] (cn2b) {\tiny$j_2$};
  \node[vn, right = 0.2em of dots2b] (vn2b-right) {};

  \draw (cn2b) -- (vn2b-left);
  \draw (cn2b) -- (vn2b-right);
  \draw[KITgreen, thick] (cn2b) -- (vnb-right3);


  \node[dots] (arr) at ({$0.5*(vn2-right)+0.5*(vnb-left)$} |- {$0.5*(cn1b)+0.5*(vn-left)$}) {$\to$};

\end{tikzpicture}


==> figures/pupe_vs_n_short1.tex <==
\begin{tikzpicture}
  \tikzset{
    common/.style = {line width=1.1pt},
    random/.style = {KITorange, solid, mark=square*, mark options={solid}},
    even random/.style = {KITred, solid, mark=diamond*, mark options={solid}},
    even random_alg/.style = {KITpurple, solid, mark=+, mark options={solid}, mark size=.4em},
    peg/.style = {KITblue, solid, mark=triangle*, mark options={solid}},
    peg_alg/.style = {KITgreen, solid, mark=Mercedes star, mark options={solid}, mark size=.4em},
    algorithm/.style = {dashed, mark options={fill=white,solid}},
    no mark/.style = {mark=none},
    hide/.style = {draw=none,mark=none},
  }
  \begin{axis}[
     width=.7\columnwidth,
     height=4cm,
     at={(0.758in,0.645in)},
     scale only axis,
     xlabel style={font=\color{white!15!black}},
     xlabel={Block length $n$},
     ymode=log,
     xmode=log,
     ymin=1e-5,
     ymax=1e-1,
     xmin=100,
     xmax=1600,
     xtick={100, 200, 400, 800, 1600},
     xticklabels={$100$, $200$, $400$, $800$, $1600$},
     yminorticks=true,
     ylabel style={font=\color{white!15!black}},
     ylabel={PUPE},
     axis background/.style={fill=white},
     xmajorgrids,
     ymajorgrids,
     legend style={
       at={(0.02,0.03)},
       anchor=south west,
       legend cell align=left,
       align=left,
       draw=white!15!black,
       font=\footnotesize
     }
   ]%

   \addplot+[%
     common,
     random,
   ]table[
     x = n,
     y = pupe-rcc,
     col sep = comma
   ]{data/pupe_vs_n_short1_num_codes_2000.csv};%
   \addlegendentry{\ac{RCC}}

   \addplot+[%
     common,
     even random,
   ]table[
     x = n,
     y = pupe-rcc-even,
     col sep = comma
   ]{data/pupe_vs_n_short1_num_codes_2000_even_rcc.csv};%
   \addlegendentry{Even-\ac{RCC}}
   
   \addplot+[%
     common,
     peg,
   ]table[
     x = n,
     y = pupe-peg,
     col sep = comma
   ]{data/pupe_vs_n_short1_num_codes_2000.csv};%
   \addlegendentry{\ac{PEG}}

   \addplot+[%
     common,
     even random_alg,
     algorithm,
   ]table[
     x = n,
     y = pupe-rcc-even-alg2,
     col sep = comma
   ]{data/pupe_vs_n_short1_num_codes_2000_even_rcc.csv};%
   \addlegendentry{Even-\ac{RCC} + Algorithm~\ref{alg:deg-one-vn-ss-removal-alg}\hspace*{-.4em}}

   \addplot+[%
     common,
     peg_alg,
     algorithm,
   ]table[
     x = n,
     y = pupe-peg-alg2,
     col sep = comma
   ]{data/pupe_vs_n_short1_num_codes_2000.csv};%
   \addlegendentry{\ac{PEG} + Algorithm~\ref{alg:deg-one-vn-ss-removal-alg}}

  \end{axis}%
\end{tikzpicture}%


==> figures/pupe_vs_tau.tex <==
\begin{tikzpicture}
  \tikzset{
    common/.style = {line width=1.1pt},
    random/.style = {KITred, solid, mark=square*, mark options={solid}},
    even random/.style = {KITorange, solid, mark=diamond*, mark options={solid}},
    peg/.style = {KITblue, solid, mark=triangle*, mark options={solid}},
    peg_alg/.style = {KITgreen, solid, mark=Mercedes star, mark options={solid}, mark size=.4em},
    algorithm/.style = {dashed, mark options={fill=white,solid}},
    no mark/.style = {mark=none},
    hide/.style = {draw=none,mark=none},
  }
  \begin{axis}[
     width=.7\columnwidth,
     height=3.4cm,
     at={(0.758in,0.645in)},
     scale only axis,
     xlabel style={font=\color{white!15!black}},
     xlabel={Delay $\tau$},
     ymode=log,
     ymin=1e-3,
     ymax=1,
     xmin=0,
     xmax=15,
     yminorticks=true,
     ylabel style={font=\color{white!15!black}},
     ylabel={PUPE},
     axis background/.style={fill=white},
     xmajorgrids,
     ymajorgrids,
     legend style={
       at={(0.02,0.97)},
       anchor=north west,
       legend cell align=left,
       align=left,
       draw=white!15!black,
       font=\footnotesize
     }
   ]%

   \addplot+[%
     common,
     peg,
   ]table[
     x = tau,
     y = with-ss-0,
     col sep = comma
   ]{data/pupe_vs_tau_n500_r0.667.csv};%
   \addlegendentry{\ac{PEG}}

   \addplot+[%
     common,
     peg_alg,
     algorithm,
   ]table[
     x = tau,
     y = no-ss-0,
     col sep = comma
   ]{data/pupe_vs_tau_n500_r0.667.csv};%
   \addlegendentry{\ac{PEG} + Algorithm~\ref{alg:deg-one-vn-ss-removal-alg}}

  \end{axis}%
\end{tikzpicture}%

